Entanglement Thresholds of Doubly-Parametric Quantum Transducers

Doubly-parametric quantum transducers, such as electro-opto-mechanical devices, are quickly approaching quantum operation as decoherence mechanisms such as thermal noise, loss, and limited cooperativities are improved. These devices show potential as the critical link between quantum information contained at frequencies as disparate as those in the optical and microwave domains, thus enabling applications such as long distance networking of superconducting quantum computers. However, the requirements on the operating parameters of the transducers necessary to achieve quantum operation have yet to be characterized. In this work we find simple, explicit expressions for the necessary and sufficient conditions under which doubly-parametric transducers in the resolved-sideband, steady-state limit are capable of entangling optical and microwave modes. Our analysis treats the transducer as a two-mode bosonic Gaussian channel capable of both beamsplitter-type and two-mode squeezing-type interactions between optical and microwave modes. For the beamsplitter-type interaction, we find parameter thresholds which distinguish regions of the channel's separability, capacity for bound entanglement, and capacity for distillable entanglement. By contrast, the two-mode squeezing-type interaction always produces distillable entanglement with no restrictions on temperature, cooperativities, or losses. Finally, we find the entanglement breaking conditions on the reduced one-mode upconversion and downconversion channels obtained by initializing the unused input with vacuum while ignoring the unused output. These differences between the entanglement thresholds of the beamsplitter-type and two-mode squeezing-type interactions are then important considerations in the construction of larger quantum networks that integrate multiple transducers.

==> fig_2mode.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{amsmath}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.800000in}{3.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.800000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.800000in}{3.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.000000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.418961in}{0.446277in}}%
\pgfpathlineto{\pgfqpoint{2.893304in}{0.446277in}}%
\pgfpathlineto{\pgfqpoint{2.893304in}{2.920621in}}%
\pgfpathlineto{\pgfqpoint{0.418961in}{2.920621in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.418961in}{0.446277in}}{\pgfqpoint{2.474343in}{2.474343in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.418961in}{0.446277in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=2.480000in,height=2.480000in]{fig_2mode-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.418961in}{0.446277in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.418961in,y=0.349055in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.913830in}{0.446277in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.913830in,y=0.349055in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.408698in}{0.446277in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.408698in,y=0.349055in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.903567in}{0.446277in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.903567in,y=0.349055in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.398436in}{0.446277in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.398436in,y=0.349055in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.893304in}{0.446277in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.893304in,y=0.349055in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.656133in,y=0.170043in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \tau_a = \tau_b\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.418961in}{0.446277in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.252294in, y=0.398052in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.418961in}{0.941146in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.252294in, y=0.892921in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.418961in}{1.436015in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.252294in, y=1.387789in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.418961in}{1.930883in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.252294in, y=1.882658in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.418961in}{2.425752in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.252294in, y=2.377527in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.418961in}{2.920621in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.252294in, y=2.872395in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.196739in,y=1.683449in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle C/n_{\text{th}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.418961in}{0.446277in}}{\pgfqpoint{2.474343in}{2.474343in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.418961in}{2.425752in}}%
\pgfpathlineto{\pgfqpoint{2.890830in}{0.448257in}}%
\pgfpathlineto{\pgfqpoint{2.890830in}{0.448257in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.418961in}{0.446277in}}{\pgfqpoint{2.474343in}{2.474343in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.418961in}{1.436015in}}%
\pgfpathlineto{\pgfqpoint{2.890830in}{0.447267in}}%
\pgfpathlineto{\pgfqpoint{2.890830in}{0.447267in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.418961in}{0.446277in}}{\pgfqpoint{2.474343in}{2.474343in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.104125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{7.040000pt}{1.760000pt}{1.100000pt}{1.760000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.911661in}{2.930621in}}%
\pgfpathlineto{\pgfqpoint{0.928241in}{2.849438in}}%
\pgfpathlineto{\pgfqpoint{0.953084in}{2.737714in}}%
\pgfpathlineto{\pgfqpoint{0.977926in}{2.635918in}}%
\pgfpathlineto{\pgfqpoint{1.002769in}{2.542781in}}%
\pgfpathlineto{\pgfqpoint{1.027612in}{2.457244in}}%
\pgfpathlineto{\pgfqpoint{1.052455in}{2.378414in}}%
\pgfpathlineto{\pgfqpoint{1.077298in}{2.305530in}}%
\pgfpathlineto{\pgfqpoint{1.102141in}{2.237946in}}%
\pgfpathlineto{\pgfqpoint{1.126984in}{2.175102in}}%
\pgfpathlineto{\pgfqpoint{1.151827in}{2.116518in}}%
\pgfpathlineto{\pgfqpoint{1.189091in}{2.035725in}}%
\pgfpathlineto{\pgfqpoint{1.226356in}{1.962389in}}%
\pgfpathlineto{\pgfqpoint{1.263620in}{1.895521in}}%
\pgfpathlineto{\pgfqpoint{1.300884in}{1.834303in}}%
\pgfpathlineto{\pgfqpoint{1.338149in}{1.778046in}}%
\pgfpathlineto{\pgfqpoint{1.375413in}{1.726173in}}%
\pgfpathlineto{\pgfqpoint{1.412677in}{1.678189in}}%
\pgfpathlineto{\pgfqpoint{1.449942in}{1.633672in}}%
\pgfpathlineto{\pgfqpoint{1.487206in}{1.592261in}}%
\pgfpathlineto{\pgfqpoint{1.524470in}{1.553641in}}%
\pgfpathlineto{\pgfqpoint{1.561735in}{1.517539in}}%
\pgfpathlineto{\pgfqpoint{1.611421in}{1.472913in}}%
\pgfpathlineto{\pgfqpoint{1.661106in}{1.431855in}}%
\pgfpathlineto{\pgfqpoint{1.710792in}{1.393956in}}%
\pgfpathlineto{\pgfqpoint{1.760478in}{1.358863in}}%
\pgfpathlineto{\pgfqpoint{1.810164in}{1.326277in}}%
\pgfpathlineto{\pgfqpoint{1.859850in}{1.295937in}}%
\pgfpathlineto{\pgfqpoint{1.921957in}{1.260833in}}%
\pgfpathlineto{\pgfqpoint{1.984064in}{1.228514in}}%
\pgfpathlineto{\pgfqpoint{2.046171in}{1.198663in}}%
\pgfpathlineto{\pgfqpoint{2.108279in}{1.171005in}}%
\pgfpathlineto{\pgfqpoint{2.182807in}{1.140387in}}%
\pgfpathlineto{\pgfqpoint{2.257336in}{1.112252in}}%
\pgfpathlineto{\pgfqpoint{2.331865in}{1.086308in}}%
\pgfpathlineto{\pgfqpoint{2.418815in}{1.058484in}}%
\pgfpathlineto{\pgfqpoint{2.505765in}{1.032978in}}%
\pgfpathlineto{\pgfqpoint{2.605137in}{1.006313in}}%
\pgfpathlineto{\pgfqpoint{2.704508in}{0.981966in}}%
\pgfpathlineto{\pgfqpoint{2.816301in}{0.956989in}}%
\pgfpathlineto{\pgfqpoint{2.890830in}{0.941592in}}%
\pgfpathlineto{\pgfqpoint{2.890830in}{0.941592in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.418961in}{0.446277in}}{\pgfqpoint{2.474343in}{2.474343in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.104125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{7.040000pt}{1.760000pt}{1.100000pt}{1.760000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.911661in}{2.930621in}}%
\pgfpathlineto{\pgfqpoint{0.928241in}{2.849438in}}%
\pgfpathlineto{\pgfqpoint{0.953084in}{2.737714in}}%
\pgfpathlineto{\pgfqpoint{0.977926in}{2.635918in}}%
\pgfpathlineto{\pgfqpoint{1.002769in}{2.542781in}}%
\pgfpathlineto{\pgfqpoint{1.027612in}{2.457244in}}%
\pgfpathlineto{\pgfqpoint{1.052455in}{2.378414in}}%
\pgfpathlineto{\pgfqpoint{1.077298in}{2.305530in}}%
\pgfpathlineto{\pgfqpoint{1.102141in}{2.237946in}}%
\pgfpathlineto{\pgfqpoint{1.126984in}{2.175102in}}%
\pgfpathlineto{\pgfqpoint{1.151827in}{2.116518in}}%
\pgfpathlineto{\pgfqpoint{1.189091in}{2.035725in}}%
\pgfpathlineto{\pgfqpoint{1.226356in}{1.962389in}}%
\pgfpathlineto{\pgfqpoint{1.263620in}{1.895521in}}%
\pgfpathlineto{\pgfqpoint{1.300884in}{1.834303in}}%
\pgfpathlineto{\pgfqpoint{1.338149in}{1.778046in}}%
\pgfpathlineto{\pgfqpoint{1.375413in}{1.726173in}}%
\pgfpathlineto{\pgfqpoint{1.412677in}{1.678189in}}%
\pgfpathlineto{\pgfqpoint{1.449942in}{1.633672in}}%
\pgfpathlineto{\pgfqpoint{1.487206in}{1.592261in}}%
\pgfpathlineto{\pgfqpoint{1.524470in}{1.553641in}}%
\pgfpathlineto{\pgfqpoint{1.561735in}{1.517539in}}%
\pgfpathlineto{\pgfqpoint{1.611421in}{1.472913in}}%
\pgfpathlineto{\pgfqpoint{1.661106in}{1.431855in}}%
\pgfpathlineto{\pgfqpoint{1.710792in}{1.393956in}}%
\pgfpathlineto{\pgfqpoint{1.760478in}{1.358863in}}%
\pgfpathlineto{\pgfqpoint{1.810164in}{1.326277in}}%
\pgfpathlineto{\pgfqpoint{1.859850in}{1.295937in}}%
\pgfpathlineto{\pgfqpoint{1.921957in}{1.260833in}}%
\pgfpathlineto{\pgfqpoint{1.984064in}{1.228514in}}%
\pgfpathlineto{\pgfqpoint{2.046171in}{1.198663in}}%
\pgfpathlineto{\pgfqpoint{2.108279in}{1.171005in}}%
\pgfpathlineto{\pgfqpoint{2.182807in}{1.140387in}}%
\pgfpathlineto{\pgfqpoint{2.257336in}{1.112252in}}%
\pgfpathlineto{\pgfqpoint{2.331865in}{1.086308in}}%
\pgfpathlineto{\pgfqpoint{2.418815in}{1.058484in}}%
\pgfpathlineto{\pgfqpoint{2.505765in}{1.032978in}}%
\pgfpathlineto{\pgfqpoint{2.605137in}{1.006313in}}%
\pgfpathlineto{\pgfqpoint{2.704508in}{0.981966in}}%
\pgfpathlineto{\pgfqpoint{2.816301in}{0.956989in}}%
\pgfpathlineto{\pgfqpoint{2.890830in}{0.941592in}}%
\pgfpathlineto{\pgfqpoint{2.890830in}{0.941592in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.418961in}{0.446277in}}%
\pgfpathlineto{\pgfqpoint{0.418961in}{2.920621in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.893304in}{0.446277in}}%
\pgfpathlineto{\pgfqpoint{2.893304in}{2.920621in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.418961in}{0.446277in}}%
\pgfpathlineto{\pgfqpoint{2.893304in}{0.446277in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.418961in}{2.920621in}}%
\pgfpathlineto{\pgfqpoint{2.893304in}{2.920621in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.913830in,y=0.842172in,,]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Separable}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.705928in, y=1.617632in, left, base,rotate=338.000000]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Inseparable,}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.508326in, y=1.512720in, left, base,rotate=338.000000]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont PPT-Preserving}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.920000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.920000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.785201in}{2.417319in}}%
\pgfpathlineto{\pgfqpoint{2.279630in}{2.417319in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.312964in}{2.417319in}}{\pgfqpoint{2.312964in}{2.450652in}}%
\pgfpathlineto{\pgfqpoint{2.312964in}{2.598799in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.312964in}{2.632133in}}{\pgfqpoint{2.279630in}{2.632133in}}%
\pgfpathlineto{\pgfqpoint{0.785201in}{2.632133in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.751868in}{2.632133in}}{\pgfqpoint{0.751868in}{2.598799in}}%
\pgfpathlineto{\pgfqpoint{0.751868in}{2.450652in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.751868in}{2.417319in}}{\pgfqpoint{0.785201in}{2.417319in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.532416in,y=2.524726in,,]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Non-PPT-Preserving}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.136253in, y=2.267909in, left, base,rotate=295.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 1-mode}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.359020in, y=1.814765in, left, base,rotate=315.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont upconvert /}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.962291in, y=1.299889in, left, base,rotate=340.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont downconvert}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.542678in,y=2.722673in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont (a)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.504183in}{0.446277in}}%
\pgfpathlineto{\pgfqpoint{5.978527in}{0.446277in}}%
\pgfpathlineto{\pgfqpoint{5.978527in}{2.920621in}}%
\pgfpathlineto{\pgfqpoint{3.504183in}{2.920621in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.504183in}{0.446277in}}{\pgfqpoint{2.474343in}{2.474343in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{3.504183in}{0.446277in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=2.480000in,height=2.480000in]{fig_2mode-img1.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.504183in}{0.446277in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.504183in,y=0.349055in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.999052in}{0.446277in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.999052in,y=0.349055in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.493921in}{0.446277in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.493921in,y=0.349055in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.988789in}{0.446277in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.988789in,y=0.349055in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.483658in}{0.446277in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.483658in,y=0.349055in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.978527in}{0.446277in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.978527in,y=0.349055in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.741355in,y=0.170043in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \tau_a\) \(\displaystyle (\tau_b=0.5)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.504183in}{0.446277in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.337517in, y=0.398052in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.504183in}{0.941146in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.337517in, y=0.892921in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.504183in}{1.436015in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.337517in, y=1.387789in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.504183in}{1.930883in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.337517in, y=1.882658in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.504183in}{2.425752in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.337517in, y=2.377527in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.504183in}{2.920621in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.337517in, y=2.872395in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.281961in,y=1.683449in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle C/n_{\text{th}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.504183in}{0.446277in}}{\pgfqpoint{2.474343in}{2.474343in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.504183in}{1.436015in}}%
\pgfpathlineto{\pgfqpoint{4.733907in}{1.436015in}}%
\pgfpathlineto{\pgfqpoint{4.746329in}{1.432036in}}%
\pgfpathlineto{\pgfqpoint{5.976052in}{0.448257in}}%
\pgfpathlineto{\pgfqpoint{5.976052in}{0.448257in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.504183in}{0.446277in}}{\pgfqpoint{2.474343in}{2.474343in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.504183in}{1.106102in}}%
\pgfpathlineto{\pgfqpoint{3.715348in}{1.086200in}}%
\pgfpathlineto{\pgfqpoint{3.901670in}{1.066532in}}%
\pgfpathlineto{\pgfqpoint{4.075570in}{1.046070in}}%
\pgfpathlineto{\pgfqpoint{4.237049in}{1.024931in}}%
\pgfpathlineto{\pgfqpoint{4.386107in}{1.003276in}}%
\pgfpathlineto{\pgfqpoint{4.522742in}{0.981319in}}%
\pgfpathlineto{\pgfqpoint{4.659378in}{0.957016in}}%
\pgfpathlineto{\pgfqpoint{4.783593in}{0.932552in}}%
\pgfpathlineto{\pgfqpoint{4.895386in}{0.908295in}}%
\pgfpathlineto{\pgfqpoint{4.994758in}{0.884683in}}%
\pgfpathlineto{\pgfqpoint{5.094129in}{0.858859in}}%
\pgfpathlineto{\pgfqpoint{5.181079in}{0.834194in}}%
\pgfpathlineto{\pgfqpoint{5.268030in}{0.807327in}}%
\pgfpathlineto{\pgfqpoint{5.354980in}{0.777949in}}%
\pgfpathlineto{\pgfqpoint{5.429508in}{0.750491in}}%
\pgfpathlineto{\pgfqpoint{5.504037in}{0.720642in}}%
\pgfpathlineto{\pgfqpoint{5.578566in}{0.688076in}}%
\pgfpathlineto{\pgfqpoint{5.640673in}{0.658583in}}%
\pgfpathlineto{\pgfqpoint{5.702780in}{0.626668in}}%
\pgfpathlineto{\pgfqpoint{5.764888in}{0.592021in}}%
\pgfpathlineto{\pgfqpoint{5.814573in}{0.562092in}}%
\pgfpathlineto{\pgfqpoint{5.864259in}{0.529962in}}%
\pgfpathlineto{\pgfqpoint{5.913945in}{0.495380in}}%
\pgfpathlineto{\pgfqpoint{5.963631in}{0.458052in}}%
\pgfpathlineto{\pgfqpoint{5.976052in}{0.448253in}}%
\pgfpathlineto{\pgfqpoint{5.976052in}{0.448253in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.504183in}{0.446277in}}{\pgfqpoint{2.474343in}{2.474343in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.104125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.100000pt}{1.815000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.996883in}{2.930621in}}%
\pgfpathlineto{\pgfqpoint{4.013463in}{2.849438in}}%
\pgfpathlineto{\pgfqpoint{4.038306in}{2.737714in}}%
\pgfpathlineto{\pgfqpoint{4.063149in}{2.635918in}}%
\pgfpathlineto{\pgfqpoint{4.087992in}{2.542781in}}%
\pgfpathlineto{\pgfqpoint{4.112835in}{2.457244in}}%
\pgfpathlineto{\pgfqpoint{4.137678in}{2.378414in}}%
\pgfpathlineto{\pgfqpoint{4.162520in}{2.305530in}}%
\pgfpathlineto{\pgfqpoint{4.187363in}{2.237946in}}%
\pgfpathlineto{\pgfqpoint{4.212206in}{2.175102in}}%
\pgfpathlineto{\pgfqpoint{4.237049in}{2.116518in}}%
\pgfpathlineto{\pgfqpoint{4.274313in}{2.035725in}}%
\pgfpathlineto{\pgfqpoint{4.311578in}{1.962389in}}%
\pgfpathlineto{\pgfqpoint{4.348842in}{1.895521in}}%
\pgfpathlineto{\pgfqpoint{4.386107in}{1.834303in}}%
\pgfpathlineto{\pgfqpoint{4.423371in}{1.778046in}}%
\pgfpathlineto{\pgfqpoint{4.460635in}{1.726173in}}%
\pgfpathlineto{\pgfqpoint{4.497900in}{1.678189in}}%
\pgfpathlineto{\pgfqpoint{4.535164in}{1.633672in}}%
\pgfpathlineto{\pgfqpoint{4.572428in}{1.592261in}}%
\pgfpathlineto{\pgfqpoint{4.609693in}{1.553641in}}%
\pgfpathlineto{\pgfqpoint{4.646957in}{1.517539in}}%
\pgfpathlineto{\pgfqpoint{4.696643in}{1.472913in}}%
\pgfpathlineto{\pgfqpoint{4.746329in}{1.431855in}}%
\pgfpathlineto{\pgfqpoint{4.796014in}{1.393956in}}%
\pgfpathlineto{\pgfqpoint{4.845700in}{1.358863in}}%
\pgfpathlineto{\pgfqpoint{4.895386in}{1.326277in}}%
\pgfpathlineto{\pgfqpoint{4.945072in}{1.295937in}}%
\pgfpathlineto{\pgfqpoint{5.007179in}{1.260833in}}%
\pgfpathlineto{\pgfqpoint{5.069286in}{1.228514in}}%
\pgfpathlineto{\pgfqpoint{5.131394in}{1.198663in}}%
\pgfpathlineto{\pgfqpoint{5.193501in}{1.171005in}}%
\pgfpathlineto{\pgfqpoint{5.268030in}{1.140387in}}%
\pgfpathlineto{\pgfqpoint{5.342558in}{1.112252in}}%
\pgfpathlineto{\pgfqpoint{5.417087in}{1.086308in}}%
\pgfpathlineto{\pgfqpoint{5.504037in}{1.058484in}}%
\pgfpathlineto{\pgfqpoint{5.590987in}{1.032978in}}%
\pgfpathlineto{\pgfqpoint{5.690359in}{1.006313in}}%
\pgfpathlineto{\pgfqpoint{5.789731in}{0.981966in}}%
\pgfpathlineto{\pgfqpoint{5.901524in}{0.956989in}}%
\pgfpathlineto{\pgfqpoint{5.976052in}{0.941592in}}%
\pgfpathlineto{\pgfqpoint{5.976052in}{0.941592in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.504183in}{0.446277in}}{\pgfqpoint{2.474343in}{2.474343in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.104125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.070000pt}{1.760000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.504183in}{1.435817in}}%
\pgfpathlineto{\pgfqpoint{5.976052in}{1.435817in}}%
\pgfpathlineto{\pgfqpoint{5.976052in}{1.435817in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.504183in}{0.446277in}}%
\pgfpathlineto{\pgfqpoint{3.504183in}{2.920621in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.978527in}{0.446277in}}%
\pgfpathlineto{\pgfqpoint{5.978527in}{2.920621in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.504183in}{0.446277in}}%
\pgfpathlineto{\pgfqpoint{5.978527in}{0.446277in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.504183in}{2.920621in}}%
\pgfpathlineto{\pgfqpoint{5.978527in}{2.920621in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.999052in,y=0.693712in,,]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Separable}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.916655in, y=1.282048in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Inseparable,}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.772742in, y=1.110753in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont PPT-Preserving}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.920000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.920000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.870423in}{2.417319in}}%
\pgfpathlineto{\pgfqpoint{5.364852in}{2.417319in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.398186in}{2.417319in}}{\pgfqpoint{5.398186in}{2.450652in}}%
\pgfpathlineto{\pgfqpoint{5.398186in}{2.598799in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.398186in}{2.632133in}}{\pgfqpoint{5.364852in}{2.632133in}}%
\pgfpathlineto{\pgfqpoint{3.870423in}{2.632133in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.837090in}{2.632133in}}{\pgfqpoint{3.837090in}{2.598799in}}%
\pgfpathlineto{\pgfqpoint{3.837090in}{2.450652in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.837090in}{2.417319in}}{\pgfqpoint{3.870423in}{2.417319in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.617638in,y=2.524726in,,]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Non-PPT-Preserving}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.286566in, y=2.049187in, left, base,rotate=305.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 1-mode}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.169635in, y=1.967311in, left, base,rotate=305.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont upconvert}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.186737in, y=1.479788in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 1-mode}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.186737in, y=1.337041in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont downconvert}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.627901in,y=2.722673in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont (b)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.212115in}{0.446277in}}{\pgfqpoint{0.200536in}{2.474343in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.212115in}{0.446277in}}%
\pgfpathlineto{\pgfqpoint{6.212115in}{0.455943in}}%
\pgfpathlineto{\pgfqpoint{6.212115in}{2.910955in}}%
\pgfpathlineto{\pgfqpoint{6.212115in}{2.920621in}}%
\pgfpathlineto{\pgfqpoint{6.412651in}{2.920621in}}%
\pgfpathlineto{\pgfqpoint{6.412651in}{2.910955in}}%
\pgfpathlineto{\pgfqpoint{6.412651in}{0.455943in}}%
\pgfpathlineto{\pgfqpoint{6.412651in}{0.446277in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.210000in}{0.450000in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.200000in,height=2.470000in]{fig_2mode-img2.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.412651in}{0.446277in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.509873in, y=0.398052in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.412651in}{0.922113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.509873in, y=0.873887in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.412651in}{1.397948in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.509873in, y=1.349723in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.412651in}{1.873783in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.509873in, y=1.825558in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.412651in}{2.349618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.509873in, y=2.301393in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.412651in}{2.825454in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.509873in, y=2.777228in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.634873in,y=1.683449in,,top,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont log negativity}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.212115in}{0.446277in}}%
\pgfpathlineto{\pgfqpoint{6.212115in}{0.455943in}}%
\pgfpathlineto{\pgfqpoint{6.212115in}{2.910955in}}%
\pgfpathlineto{\pgfqpoint{6.212115in}{2.920621in}}%
\pgfpathlineto{\pgfqpoint{6.412651in}{2.920621in}}%
\pgfpathlineto{\pgfqpoint{6.412651in}{2.910955in}}%
\pgfpathlineto{\pgfqpoint{6.412651in}{0.455943in}}%
\pgfpathlineto{\pgfqpoint{6.412651in}{0.446277in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> hamiltonian.tex <==
\begin{tikzpicture}[
  on grid, node distance=6.5em, bend angle=25, scale=0.9,
  mode/.style={circle, draw=#1!50, fill=#1!20, thick, minimum size=4.4em},
  arrow/.style={->, shorten <=1pt, >={Stealth[round]}, thick, bend right},
  wave/.style={gray, thick, decorate, decoration={snake,amplitude=0.8, segment length=5.0}}
  ]
  \def\outenv{_{\text{out}}^{\text{e}}}
  \def\inenv{_{\text{in}}^{\text{e}}}
  \node[align=center,mode=red,               label={[text depth=0pt]above:optical}]   (a) {$\hat a$, $\hat a^\dagger$  \\[1mm] $\Delta_a$};
  \node[align=center,mode=green, right=of a, label={[text depth=0pt]above:mediator}]  (c) {$\hat c$, $\hat c^\dagger$ \\[1mm] $\omega_m$};
  \node[align=center,mode=blue,  right=of c, label={[text depth=0pt]above:microwave}] (b) {$\hat b$, $\hat b^\dagger$   \\[1mm] $\Delta_b$};
  \node at ($(a)!0.5!(c)$) {$G_a$};
  \node at ($(b)!0.5!(c)$) {$G_b$};
  \path (a.340) edge[arrow] (c.200) (c.160) edge[arrow] (a.20);
  \path (c.340) edge[arrow] (b.200) (b.160) edge[arrow] (c.20);
  \node[align=center,below=of a] (Ea) {$\hat a\outenv\quad\hat a\inenv$};
  \node[align=center,below=of b] (Eb) {$\hat b\outenv\quad\hat b\inenv$};
  \node[align=center,below=of c] (Ec) {$\hat c\outenv\quad\hat c\inenv$};
  \path (a) -- node {$\kappa_{a}^{\text{e}}$} (Ea);
  \path (b) -- node {$\kappa_{b}^{\text{e}}$} (Eb);
  \path (c) -- node {$\gamma_m$} (Ec);
  \node[below=0.6 of Ec] {environment};
  \draw[wave] ($(Ea.north)+(-2.2,0.3)$) -- ($(Eb.north)+(2.2,0.3)$);
  \path (a.250) edge[dashed,arrow,red  ] (Ea.125) (Ea.60) edge[dashed,arrow,red  ] (a.290);
  \path (b.250) edge[dashed,arrow,blue ] (Eb.115) (Eb.60) edge[dashed,arrow,blue ] (b.290);
  \path (c.250) edge[dashed,arrow,green] (Ec.125) (Ec.60) edge[dashed,arrow,green] (c.290);
  \node[align=center,left=1.8 of a ] (ain) {$\hat a_{\text{out}}^{\text{c}}$ \\[2mm] $\hat a_{\text{in}}^{\text{c}}$};
  \node[align=center,right=1.8 of b] (bin) {$\hat b_{\text{in}}^{\text{c}}$  \\[2mm] $\hat b_{\text{out}}^{\text{c}}$};
  \path (a) -- node {$\kappa_{a}^{\text{c}}$} (ain);
  \path (b) -- node {$\kappa_{b}^{\text{c}}$} (bin);
  \path (ain.320) edge[arrow,red ] (a.200)   (a.160)   edge[arrow,red ] (ain.40);
  \path (b.340)   edge[arrow,blue] (bin.220) (bin.140) edge[arrow,blue] (b.20);
\end{tikzpicture}


==> one-mode-downconvert.tex <==
\begin{tikzpicture}
  [on grid,% node distance=2.5em,
  R/.style={very thick, red},
  B/.style={very thick, blue},
  G/.style={very thick, green},
  BL/.style={very thick, black},
  op/.style={draw, thick, black, fill=white},
  box/.style={draw, black, thick, dotted},
  pics/one mode/.style args={start #1 space #2 and #3 label #4 colors #5 and #6}{code={
      \draw[#5] (#1) -- ++(#2,0) coordinate (#1);
      \node[op,right=0 of #1] (a0) {$\tau'_{\text{#4}}$};
      \draw[BL] (a0.east) -- ++(0.2,0) coordinate (#1);
      \node[op,right=0 of #1] (af) {$n'_{\text{#4}}$};
      \draw[#6] (af.east) -- ++(#3,0) coordinate (#1);
      \node[draw, black, thick, dotted, fit={(a0) (af)}] (box) {};
    }},
  ]
  \coordinate (a) at (0,0);
  \pic {one mode={start a space 1.0 and 1.0 label d colors R and B}};
  \node at (0.0,0.2) {optical};
  \node at (3.5,0.2) {microwave};
  \node at ($(box.north)+(0,0.2)$) {downconvert};
\end{tikzpicture}


==> one-mode-upconvert.tex <==
\begin{tikzpicture}
  [on grid,% node distance=2.5em,
  R/.style={very thick, red},
  B/.style={very thick, blue},
  G/.style={very thick, green},
  BL/.style={very thick, black},
  op/.style={draw, thick, black, fill=white},
  box/.style={draw, black, thick, dotted},
  pics/one mode/.style args={start #1 space #2 and #3 label #4 colors #5 and #6}{code={
      \draw[#5] (#1) -- ++(#2,0) coordinate (#1);
      \node[op,right=0 of #1] (a0) {$\tau'_{\text{#4}}$};
      \draw[BL] (a0.east) -- ++(0.2,0) coordinate (#1);
      \node[op,right=0 of #1] (af) {$n'_{\text{#4}}$};
      \draw[#6] (af.east) -- ++(#3,0) coordinate (#1);
      \node[draw, black, thick, dotted, fit={(a0) (af)}] (box) {};
    }},
  ]
  \coordinate (a) at (0.2,0);
  \pic {one mode={start a space 1.0 and 1.0 label u colors B and R}};
  \node at (0.0,0.2) {microwave};
  \node at (3.5,0.2) {optical};
  \node at ($(box.north)+(0,0.2)$) {upconvert};
\end{tikzpicture}

==> squeezed-lossy.tex <==
\begin{tikzpicture}
  [on grid,% node distance=2.5em,
  R/.style={very thick, red},
  B/.style={very thick, blue},
  G/.style={very thick, green},
  op/.style={draw, thick, black, fill=white},
  box/.style={draw, black, thick, dotted},
  ]
  \node (a)          {$\ket{0}_{a}$};
  \node[below=of a] (b) {$\ket{0}_{b}$};
  \draw[R] (a) -- ++(1.8,0) node[op] (af) {$\tau'_{a}$};
  \draw[B] (b) -- ++(1.8,0) node[op] (bf) {$\tau'_{b}$};
  \node[op,inner xsep=0,inner ysep=0.2em,ellipse,
  fit={($(a)!0.6!(af)$) ($(b)!0.5!(bf)$)}, text width=1.2em] (sqt) {$r'$};
  \node[box, fit={(a) (b) (sqt) (af) (bf)}] (box) {};
  \draw[R] (af.east) -- ++(0.5,0) coordinate (a);
  \draw[B] (bf.east) -- ++(0.5,0) coordinate (b);
\end{tikzpicture}

==> transducer-circuit-loss.tex <==
\begin{tikzpicture}
  [on grid, node distance=2em,
  R/.style={very thick, red},
  B/.style={very thick, blue},
  RD/.style={very thick, dashed, red},
  BD/.style={very thick, dashed, blue},
  G/.style={very thick, dashed, green},
  op/.style={draw, thick, black, fill=white},
  box/.style={draw, black, thick, dotted},
  pics/bs/.style args={nodes #1 #2 colors #3 #4 label #5 space #6 position #7}{code={
      \def\above{above}\def\argpos{#7}
      \coordinate (bsA0) at ($(#1)+(#6,0)$);
      \coordinate (bsB0) at ($(#2)+(#6,0)$);
      \coordinate (bsA1) at ($(bsB0.center)!1!\ifx\argpos\above \else - \fi 90:(bsA0.center)$);
      \coordinate (bsB1) at ($(bsA0.center)!1!\ifx\argpos\above - \else \fi 90:(bsB0.center)$) ;
      \draw[#3] (#1) -- (bsA0.center) -- (bsA1.center) -- ($(bsA1)+(#6,0)$);
      \draw[#4] (#2) -- (bsB0.center) -- (bsB1.center) -- ($(bsB1)+(#6,0)$);
      \coordinate (bsC0) at ($(bsA0)!0.5!(bsB0)$);
      \coordinate (bsC1) at ($(bsA1)!0.5!(bsB1)$);
      \draw[black, thick]  ($(bsC0)!0.25!(bsC1)$) -- ($(bsC0)!0.75!(bsC1)$)
      node[midway,label=\ifx\argpos\above below \else above \fi:#5] {};
      \coordinate (#1) at ($(bsB1)+(#6,0)$) {};
      \coordinate (#2) at ($(bsA1)+(#6,0)$) {};
    }},
  pics/op3/.style args={color #1 at #2 and #3 at #4 and #5 at #6 with space #7 label top #8 bottom #9}{code={
      \draw[#1] (#2) -- ++(#7,0) coordinate[midway] (op3a);
      \draw[#3] (#4) -- ++(#7,0);
      \draw[#5] (#6) -- ++(#7,0) coordinate[midway] (op3b);
      \node[fit={(op3a) (op3b)}] (T) {};
      \coordinate (#2) at ($(#2)+(#7,0)$) {};
      \coordinate (#4) at ($(#4)+(#7,0)$) {};
      \coordinate (#6) at ($(#6)+(#7,0)$) {};
      \node[below] (Ta) at (T.north) {#8};
      \node[above] (Tb) at (T.south) {#9};
      \node[op,inner xsep=0.4em,inner ysep=0.6em,fit={(op3a) (op3b) (Ta) (Tb)}] (T) {};
      \node[below] (Ta) at (T.north) {#8};
      \node[above] (Tb) at (T.south) {#9};
    }},
  ]
  \coordinate                                                (At);
  \coordinate[below=of At,label=left:$\ket{0}$]              (Ae);
  \coordinate[below=0.6 of Ae] (c);
  \coordinate[below=0.6 of c, label=left:$\ket{0}$]          (Be);
  \coordinate[below=of Be]                                   (Bt);
  \coordinate[label=left:$\ket{0}$] (Ae1) at ($(At)-(1.2,0)$);
  \coordinate[label=left:$\ket{0}$] (Be1) at ($(Bt)-(1.2,0)$);
  \coordinate[above left=1.0 of Ae1, xshift=-5, label=left:$\hat a_{\text{in}}$] (At1);  %
  \coordinate[below left=1.0 of Be1, xshift=-5, label=left:$\hat b_{\text{in}}$] (Bt1);  %
  \draw[R] (At1) -- (At1 -| Ae1) coordinate (At1);
  \draw[B] (Bt1) -- (Bt1 -| Be1) coordinate (Bt1);
  \node (c) at (c) {$\hat\rho(n_{th})$};
  \pic {bs={nodes At1 Ae1 colors R RD label $\delta_a$ space 0.2 position below}};
  \pic {bs={nodes Bt1 Be1 colors B BD label $\delta_b$ space 0.2 position above}};
  \draw[R] (Ae1) -- (At);
  \draw[B] (Be1) -- (Bt);
  \pic {bs={nodes At Ae colors R RD label $\tau_a$ space 0.15 position below}};
  \pic {bs={nodes Bt Be colors B BD label $\tau_b$ space 0.15 position above}};
  \draw[G] (c) -- (c -| At) coordinate (c);
  \pic {op3={color R at Ae and G at c and B at Be with space 1.0 label top $C_{a}$ bottom $C_{b}$}};
  \draw[RD] (At) -- (At -| Ae) coordinate (At);
  \draw[BD] (Bt) -- (Bt -| Be) coordinate (Bt);
  \pic {bs={nodes At Ae colors RD R label $\tau_a$ space 0.15 position below}};
  \pic {bs={nodes Bt Be colors BD B label $\tau_b$ space 0.15 position above}};
  \draw[G] (c) -- ++ (0.5,0)  coordinate (c);
  \draw[R] (At) --++(0.0, 0) coordinate (At);
  \draw[B] (Bt) --++(0.0, 0) coordinate (Bt);
  \node[box, fit={(-0.45,0.05) (3.3,-2.6)}] (box) {};
  \coordinate[above=of At, label=left:$\ket{0}$] (Ae1);
  \coordinate[below=of Bt, label=left:$\ket{0}$] (Be1);
  \pic {bs={nodes Ae1 At colors RD R label $\epsilon_a$ space 0.2 position below}};
  \pic {bs={nodes Be1 Bt colors BD B label $\epsilon_b$ space 0.2 position above}};
  \draw[R] (Ae1) -- ++(0.7, 0) node[black,anchor=west] {$\hat a_{\text{out}}$};
  \draw[B] (Be1) -- ++(0.7, 0) node[black,anchor=west] {$\hat b_{\text{out}}$};
  \node[draw, black,, fit={(-1.7,0.9) (4.2,-3.5)}] {};
\end{tikzpicture}


==> two-mode-cj.tex <==
\begin{tikzpicture}
  [on grid, node distance=2.2em,
  R/.style={thick, red},
  B/.style={thick, blue},
  G/.style={thick, green},
  BL/.style={very thick, black},
  op/.style={draw,thick,fill=white},
  pics/sq/.style args={color #1 between #2 and #3 with label #4 and space #5}{code={
      \draw[#1] (#2) -- ++(#5,0) coordinate[midway] (sqa);
      \draw[#1] (#3) -- ++(#5,0) coordinate[midway] (sqb);
      \node (sqt) at ($(sqa)!0.5!(sqb)$) {#4};
      \node[op,inner xsep=0,inner ysep=0.2em,ellipse,fit={(sqa) (sqb) (sqt)}] {#4};
      \coordinate (#2) at ($(#2)+(#5,0)$);
      \coordinate (#3) at ($(#3)+(#5,0)$);
    }},
  ]
  \coordinate[            label=left:$A_2:\ket{0}$] (A2);
  \coordinate[below=of A2,label=left:$A_1:\ket{0}$] (A1);
  \coordinate[below=of A1,label=left:$B_1:\ket{0}$] (B1);
  \coordinate[below=of B1,label=left:$B_2:\ket{0}$] (B2);
  \pic {sq={color R between A2 and A1 with label $r$ and space 1}};
  \pic {sq={color B between B1 and B2 with label $r$ and space 1}};
  \draw[R] (A1) --++(0.8,0) coordinate (A1);
  \draw[B] (B1) --++(0.8,0) coordinate (B1);
  \node[op, fit={(A1) (B1)}, inner sep=0.8em] (T) {};
  \node at ($(A1)!0.5!(B1)$) {$\boldsymbol{T}$};
  \draw[BL] (A1 -| T.east) -- ++(0.6,0) coordinate (A1);
  \draw[BL] (B1 -| T.east) -- ++(0.6,0) coordinate (B1);
  \node[op, fit={(A1) (B1)}, inner sep=0.8em] (N) {};
  \node at ($(A1)!0.5!(B1)$) {$\boldsymbol{N}$};
  \draw[R] (A1 -| N.east) -- ++(1.0,0) coordinate (A1);
  \draw[B] (B1 -| N.east) -- ++(1.0,0) coordinate (B1);
  \node[draw, black, thick, dotted, fit={(T) (N)}] {};
  \draw[R] (A2) -- (A2 -| A1) coordinate (A2);
  \draw[B] (B2) -- (B2 -| B1) coordinate (B2);
  \draw[decorate,decoration={brace,amplitude=0.6em,raise=0.3em}] ($(A2)+(0,0.2)$)
  -- node[xshift=1.5em,midway] {$\hat\rho$}           ($(B2)-(0,0.2)$);
  \draw[decorate,decoration={brace,amplitude=0.6em,raise=0.3em}] ($(N.north east)+(0,0.2)$)
  -- node[xshift=1.5em,midway] {$\mathcal{E}$}           ($(N.south east)-(0,0.2)$);
\end{tikzpicture}

